Konzepte zur Effizienzsteigerung von Traktionsmotoren in batterieelektrischen Fahrzeugen durch den Einsatz neuartiger teillastoptimierbarer Motor- und Invertertopologien

To increase the efficiency of future electric vehicles, it is crucial to reduce drivetrain losses in battery-powered vehicles. This enables either an increase in driving range or overall cost savings by reducing battery capacity while maintaining the same range. Harmonic motor losses account for an avoidable share of more than 30% of the total eDrive losses in standard B6-2L 300 kW iPMSM configurations. These losses result from high-frequency voltage distortion across the motor windings, which can be reduced through various approaches. Of great importance is the classification of cost-neutral and low-cost concepts for loss reduction. The following presents and categorizes approaches to loss reduction that have been developed by research and industry in recent years. In particular, novel part-load-capable motor and inverter concepts are introduced, which enable motor switching or multilevel operation to reduce harmonic losses in the part-load range.

==> tikz/A/losses_overview.tex <==
% --- links: Anteile (editierbar) ---
\pgfmathsetmacro{\Fahr}{73}
\pgfmathsetmacro{\Getr}{2}
\pgfmathsetmacro{\EDrive}{18}
\pgfmathsetmacro{\HV}{3}
% Rest, nie negativ
\pgfmathsetmacro{\Sonst}{max(5, 100 - (\Fahr+\Getr+\EDrive+\HV))}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=18mm},
  xbar stacked,
  xmin=0, xmax=100,
  width=0.44\linewidth,
  height=35mm,
  /pgf/bar width=12mm,
  xlabel={Anteil in \%},
  ytick=data, yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  enlarge y limits=0.25,
]

% --------- LINKS: Aggregiert ----------
\nextgroupplot[
  title={Fahrzeug},
  legend to name=AggLegend,      % gemeinsame (ausgelagerte) Legende
  legend columns=3,
  legend style={
    draw=black!20, fill=white, rounded corners=2pt,
    font=\footnotesize, column sep=6pt, row sep=2pt,
    legend cell align=left,
  },
]
\addplot+[fill=blue!10,draw=blue!30] coordinates {(\Fahr,0)}; % Fahrwiderstand
\addplot+[fill=blue!25,draw=blue!45] coordinates {(\EDrive,0)}; % eDrive
\addplot+[fill=blue!40,draw=blue!60] coordinates {(\HV,0)};    % HV Batterie
\addplot+[fill=blue!60,draw=blue!80] coordinates {(\Getr,0)};  % Getriebe
\addplot+[fill=blue!80,draw=blue!95] coordinates {(\Sonst,0)}; % Sonstiges
\legend{Fahrwiderstand (\Fahr\%), Elektrischer Antrieb (\EDrive\%), HV Batterie (\HV\%), Mechanische Verluste (\Getr\%), Sonstiges (\Sonst\%)}

% --------- RECHTS: Detail ----------
\nextgroupplot[
  title={Elektrischer Antrieb},
  legend to name=DetLegend,
  legend columns=3,
  legend style={
    draw=black!20, fill=white, rounded corners=2pt,
    font=\footnotesize, column sep=6pt, row sep=2pt,
    legend cell align=left,
  },
]
% KEIN BLAU verwenden:
\addplot+[fill=purple!55,draw=purple!75]   coordinates {(10,0)}; % statt blau
\addplot+[fill=red!50,draw=red!70]         coordinates {(2,0)};
\addplot+[fill=orange!70,draw=orange!85]   coordinates {(13,0)};
\addplot+[fill=gray!60,draw=gray!75]       coordinates {(18,0)};
\addplot+[fill=magenta!55,draw=magenta!75] coordinates {(2,0)};
\addplot+[fill=green!60,draw=green!75]     coordinates {(55,0)};
\legend{Schaltverluste (10\%), Durchlassverluste (2\%), Harm. Magnetverluste (13\%), Harm. Eisenverluste (18\%), Harm. Kupferverluste (2\%), Fundamentale Motorverluste (55\%)}

\end{groupplot}

% ---- Legenden zentriert untereinander unter dem gesamten Gruppenplot ----
\path (group c1r1.south east) -- (group c2r1.south west) coordinate[pos=0.5] (groupbottom);
\node[anchor=north] at ($(groupbottom)+(0,-30pt)$) {\pgfplotslegendfromname{AggLegend}};
\node[anchor=north] at ($(groupbottom)+(0,-70pt)$) {\pgfplotslegendfromname{DetLegend}};

\end{tikzpicture}

